Cache-Aided MIMO Communications: DoF Analysis and Transmitter Optimization

Cache-aided MIMO communications aims to jointly exploit both coded caching~(CC) and spatial multiplexing gains to enhance communication efficiency. In this paper, we analyze both the achievable degrees of freedom~(DoF) under linear processing constraint and the finite-SNR performance of a MIMO-CC system with CC gain \(t\), where a server with \(L\) transmit antennas communicates with \(K\) users, each equipped with \(G\) receive antennas. We first demonstrate that the enhanced DoF of \(\max_{\beta, \Omega} \Omega \times \beta\) is achievable with linear processing, where the number of users \(\Omega\) served in each transmission is fine-tuned to maximize DoF, and \(\beta \le \min\big(G, \nicefrac{L \binom{\Omega-1}{t}}{\big(1 + (\Omega - t - 1)\binom{\Omega-1}{t}}\big)\big)\) represents the number of parallel streams decoded by each user. Then, we propose a new class of MIMO-CC schemes using a novel scheduling mechanism leveraging maximal multicasting opportunities to maximize delivery rates at given SNR levels while still adhering to linear processing constraints. This new class of schemes is paired with an efficient linear multicast beamformer design, resulting in a more practical, high-performance solution for integrating CC in future MIMO systems.

==> Figs/PLOT_sameDOF_Comparison.tex <==
%\begin{figure}[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

   \resizebox{\columnwidth}{!}{%
     %\resizebox{0.67\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [files/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    legend style={
        nodes={scale=0.89, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\tiny, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    


    \addplot
    %[mark = square, black!90]
    [mark = , mark size=2.4, red!100]
    table[y=L10G5t1COVOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small COV-$\Omega=4$, $\beta=4$}


    \addplot
    %[mark = square, black!90]
    [dash dot,mark = star, mark size=2.4, red!100]
    table[y=L10G5t1MCOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=4$, $\beta=4$}

     \addplot
    %[mark = square, black!90]
    [dash dot,mark = triangle,mark options={solid, fill=red!100}, mark size=2.4, red!100]
    table[y=L10G5t1UCmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small UC-$\Omega=4$, $\beta=4$}

    \addplot
    %[mark = square, black!90]
    [mark = star, mark size=2.4, black!80]
    table[y=L10G5t1MCOmega6beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=6$, $\beta=2$}


      \addplot
    %[mark = square, black!90]
    [dash dot, mark = o,mark options={solid, fill=black!80}, mark size=2.4, black!80]
    table[y=L10G5t1MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=4$, $\beta=3$}
    

      \addplot
    %[mark = square, black!90]
    [dashed, mark = +,mark options={solid, fill=black!80}, mark size=2.4, black!80]
    table[y=L10G5t1MCOmega3beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=3$, $\beta=4$}

    
    \addplot
    %[mark = square, black!90]
    %[mark = o, mark size=1.2, blue!100, line width=.5pt]
      [mark = star, mark size=2.4,mark options={solid, fill=blue!100}, blue!100]
    table[y=L10G5t1MCOmega10beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=10$, $\beta=1$} 

       \addplot
    %[mark = square, black!90]
    [dashed,mark = o, mark size=2.4,mark options={solid, fill=blue!100},, blue!100]
    table[y=L10G5t1MCOmega5beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=5$, $\beta=2$} 

       \addplot
    %[mark = square, black!90]
    [dash dot,mark = +,  mark options={solid, fill=blue!100}, mark size=2.4, blue!100]
    table[y=L10G5t1MCOmega2beta5,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC-$\Omega=2$, $\beta=5$} 
    
    % \addplot
    % [dash dot, mark = o, mark size=1.2 , black!90]
    % %[ red!100]
    % table[y=L7G2t1MSOmega3beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small MS-$\Omega=2$, $\beta=3$}
    % \addplot
    % %[dash dot, mark = o , cyan!90]
    % %[dotted,mark = o, mark size=1.2, cyan!100]
    % [dotted,mark = o, mark size=1.2,mark options={solid, fill=cyan}, cyan!100]
    % table[y=L7G2t1UCOmega5beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small UC-$\Omega=5$, $\beta=2$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \addplot
%     %[mark = square, black!90]
%     [mark = square, mark size=1.2, red!100]
%     table[y=L11G31COVOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\footnotesize COV-$\Omega=5$, $\beta=3$}

%     \addplot
%     %[mark = square, black!90]
%     [dashed,mark = square, mark size=1.2, blue!100]
%     table[y=L11G31MCOmega7beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\footnotesize MC-$\Omega=7$, $\beta=2$} 
    
%     \addplot
%     [dash dot, mark = square, mark size=1.2 , black!90]
%     %[ red!100]
%     table[y=L11G31MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\small MS-$\Omega=4$, $\beta=3$}


%     \addplot
%     %[dash dot, mark = o , cyan!90]
%    % [dotted,mark = square, mark size=1.2, cyan!100]
%     [dotted,mark = square, mark size=1.2, mark options={solid, fill=cyan}, cyan!100]
%     table[y=L11G31UCOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\small UC-$\Omega=5$, $\beta=3$}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \addplot
%     %[mark = square, black!90]
%     [mark = +, red!100]
%     table[y=L10G5t1COVOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\footnotesize COV-$\Omega=4$, $\beta=4$}

%     \addplot
%     %[mark = square, black!90]
%     [dashed,mark = +, blue!100]
%     table[y=L10G5t1MCOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=4$} 
    
%     \addplot
%     [dash dot, mark = + , black!90]
%     %[ red!100]
%     table[y=L10G5t1MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\small MS-$\Omega=4$, $\beta=3$}

%     \addplot
%     %[dash dot, mark = o , cyan!90]
%     [dotted,mark = +, mark options={solid, fill=cyan}, cyan!100]
%     table[y=L10G5t1UCmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\small UC-$\Omega=4$, $\beta=4$}     


    
   %  \addplot
   % % [dash dot, mark = o , gray!60]
   %  [dash dot, Camel!90]
   %  table[y=RsymproposedL10G3t1omg8,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=8$, $\beta=1$}
   %   \addplot
   %  [dash dot, Asparagus!100]
   % % [dash dot, mark = o , brown!90]
   %  table[y=RsymproposedL10G3t1omg10,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=10$, $\beta=1$}


    \end{axis}

    \end{tikzpicture}
    }
    %\vspace{-1mm}
    \caption{%Symmetric rate performance;
    The effect of the scheduling decision on the symmetric rate.
    %Comparing the MC, COV and UC schemes, 
    %with the same achievable DoF for setup
    %with the same DoF. %for $L=10$,$G=5$, $t=1$.  
    }
    \label{fig:Plot_SOTA_MC_UC_COV_MC_same_DOF}
%\end{figure}

==> Figs/Plot_DoF_SOTA1.tex <==
%\begin{figure}[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$L$},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    ymin = 0,
    xmax = 50,
    legend style={
        nodes={scale=0.9, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\tiny, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]

   \addplot
    [mark = pentagon, mark size=1.6 , blue!100]
    table[y=dofucTH1t2G8,x=TxAntenna]{Figs/DoF_Prop_SOTA.tex};  
    \addlegendentry{\small UC scheduling-Th~\ref{Th:DoF}};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 2, Prop};
    \addplot
    [mark = +, mark size=1.6 , red!100]
    table[y=dofmcTH3t2G8,x=TxAntenna]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\small MC scheduling-Th~\ref{Th:Scheduling Mechanism}
    %~\cite{salehi2021MIMO}
    };

    \addplot
    [mark = diamond, mark size=1.6 , black!100]
    table[y=dofextMSt2G8,x=TxAntenna]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\small Ext-MS~\cite{shariatpanahi2016multi}};
    
    \addplot
    [mark = star, mark size=1.6 , green!100]
    table[y=dofwsat2G8,x=TxAntenna]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\small Ext-Sh~\cite{salehi2021MIMO}};

      \addplot
    [mark = star , mark size=1.6 , cyan!100]
    table[y=dofmimoG8,x=TxAntenna]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\small MU-MIMO };
    % \addplot
    % [dash dot, mark = , black!90]
    % table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 0};

  


    \end{axis}

    \end{tikzpicture}
    }
    %\vspace{-1mm}
    \caption{The achievable DoF of UC, MC schemes, $(G,t)=(8,2)$.}
    \label{fig:Plot13}
%\end{figure}

==> Figs/Plot_DoF_behaviour.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    %\resizebox{.73\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    % \begin{axis}
    % [
    % width = 0.8\columnwidth,
    % height = 0.6\columnwidth,
    % % put axis lines at left and bottom
    % axis lines = left,
    % % control axis labels
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
    % ylabel near ticks,
    % % control legend position
    % legend pos = north west,
    % legend style = {cells={align=center}},
    % % control size of tick marks (10,20,30,etc)
    % ticklabel style={font=\smaller},
    % % control major grids
    % %grid=both,
    % %major grid style={line width=.2pt,draw=gray!30},
    % % control minor grids
    % %grid style={line width=.1pt, draw=gray!10},
    % %minor tick num=5,
    % ybar interval=0.8,
    % ymin = 0,
    % ]
    \begin{axis}[
        %width = \columnwidth,
        %height = \columnwidth,
        axis lines = left,
        xlabel = \smaller {Number of users served per Tx. interval $\Omega$},
        ylabel = \smaller {Achievable DoF},
        ylabel near ticks,
        xlabel near ticks,
        legend pos = north west,
        legend columns=5,
        %legend rows=2,
        legend style = {
            nodes={scale=1.0, transform shape},
            cells={align=center},
            % Adjust the dimensions of the legend here
            at={(0.58,0.95)},
            anchor=north west,
            %draw=none,
            font=\tiny,
        },
        ybar interval=0.99,
        ymin = 0,
        ymax = 26,
        xmin = 2,
        ticklabel style={font=\smaller},
        grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    ]

    \addplot
    [black,fill = gray!70]
    table
    [x=Omega,y=dofG4]
    {Figs/DoF_prop_behav.tex};
    \addlegendentry{\small $G=4$}

    \addplot 
    [black,fill = blue!30]
    table
    [x=Omega,y=dofG8]
    {Figs/DoF_prop_behav.tex};
    \addlegendentry{\small $G=8$}
    
   %  \addplot 
   %  [black,fill = brown!30]
   %  table
   %  [x=TxAntenna,y=dofG6]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=6$}
    
   %  \addplot 
   %  [black,fill = red!40]
   %  table
   %  [x=TxAntenna,y=dofG8]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=8$}

   %  \addplot 
   %  [black,fill = yellow!50]
   %  table
   %  [x=TxAntenna,y=dofG10]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=10$}
    
   %  \addplot 
   %  [black,fill = cyan!60]
   %  table
   %  [x=TxAntenna,y=dofG12]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=12$}
  

   %  \addplot 
   %  [black,fill = gray!70]
   %  table
   %  [x=TxAntenna,y=dofG14]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=14$}


   % \addplot 
   %  [black,fill = green!80]
   %  table
   %  [x=TxAntenna,y=dofG16]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=16$}

   %  \addplot 
   %  [black,fill = red!90]
   %  table
   %  [x=TxAntenna,y=dofG18]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=18$}

   %  \addplot 
   %  [black,fill = blue!100]
   %  table
   %  [x=TxAntenna,y=dofG20]
   %  {Figs/DoF_prop.tex};
   %  \addlegendentry{\tiny $G=20$}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Behavior of the solution to \eqref{eq:total_DoF} in Corollary~\ref{remark1-Dof} for \(L \)=16, \(t\)=1. }
    \label{fig:plot_behav}
\end{figure}

==> Figs/Plot_MC_UC_MS_MIMO_WSA_t2.tex <==
%\begin{figure}[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

   \resizebox{\columnwidth}{!}{%
     %\resizebox{0.67\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [files/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    legend style={
        nodes={scale= 0.99, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\smaller, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    

    % \addplot
    % %[mark = square, black!90]
    % [mark = o, mark size=1.2, red!100]
    % table[y=L7G21COVOmega5beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize COV-$\Omega=5$, $\beta=2$}

 %    \addplot
 %    %[mark = square, black!90]
 %    [dashed,mark = o,  mark options={solid, fill=blue!100}, mark size=1.2, blue!100]
 %    table[y=L7G5t2MCOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
 %    \addlegendentry{\footnotesize MC-$\Omega=5$, $\beta=3$} 
    
 %    \addplot
 %    [dash dot, mark = o,  mark options={solid, fill=black!90}, mark size=0.9 , black!90]
 %    %[ red!100]
 %    table[y=L7G5t2MSMCOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
 %    \addlegendentry{\footnotesize Ext-MS-$\Omega=4$, $\beta=3$}


 % \addplot
 %    [dash dot, mark = star,  mark options={solid, fill=red!100}, mark size=1.3 , red!90]
 %    %[ red!100]
 %    table[y=L7G5t2WSAUCOmega3beta5,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
 %    \addlegendentry{\footnotesize \cite{salehi2022multi}-$\Omega=3$, $\beta=5$}

    
 %    \addplot
 %    %[dash dot, mark = o , cyan!90]
 %    %[dotted,mark = o, mark size=1.2, cyan!100]
 %    [dotted,mark = o, mark size=0.7,mark options={solid, fill=cyan}, line width = 0.8pt, cyan!100]
 %    table[y=L7G5t2UCOmega4beta5,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
 %    \addlegendentry{\footnotesize UC-$\Omega=4$, $\beta=5$}

 %    % \addplot
 %    % %[dash dot, mark = o , cyan!90]
 %    % %[dotted,mark = o, mark size=1.2, cyan!100]
 %    % [dotted,mark = o, mark size=0.7,mark options={solid, fill=cyan}, line width = 0.6pt, cyan!100]
 %    % table[y=L7G2t1UCOmega8beta1,x=SNR]{Figs/Plot_MC_UC_MS_MIMO_WSA_t2.tex};
 %    % \addlegendentry{\small UC-$\Omega=8$, $\beta=1$}

    
 %    \addplot
 %    %[dash dot, mark = o , cyan!90]
 %    %[dotted,mark = o, mark size=1.2, cyan!100]
 %    [,mark = , mark size=1.2,mark options={solid, fill=green}, green!100]
 %    table[y=L7G5t0MIMOOmega7beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
 %    \addlegendentry{\footnotesize MIMO- $\Omega=7$, $\beta=1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %  % \addplot
   %  % %[mark = square, black!90]
   %  % [mark = square, mark size=1.2, red!100]
   %  % table[y=L11G31COVOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
   %  % \addlegendentry{\footnotesize COV-$\Omega=5$, $\beta=3$}

    \addplot
    %[mark = square, black!90]
    [dashed,mark = square, mark size=2.4 ,  mark options={solid, fill=blue!100}, blue!100]
    table[y=L11G8t2MCOmega4beta6,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=6$} 

     \addplot
    %[mark = square, black!90]
    [dashed,mark = asterisk, mark size=2.4,  mark options={solid, fill=blue!100}, blue!100]
    table[y=L11G8t2MCOmega6beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize MC-$\Omega=6$, $\beta=3$} 
    
    \addplot
    [dash dot, mark = triangle, mark size=2.4,  mark options={solid, fill=black!90} , black!90]
    %[ red!100]
    table[y=L11G8t2MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize Ext-MS-$\Omega=4$, $\beta=3$}


    \addplot
    [dash dot, mark = x, mark size=2.4 , mark options={solid, fill=red!100}, red!100]
    %[ red!100]
    table[y=L11G8t2WSAUCOmega3beta8,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize %\cite{salehi2022multi}
    Ext-Sh-$\Omega=3$, $\beta=8$}
    
   %  \addplot
   %  %[dash dot, mark = o , cyan!90]
   % % [dotted,mark = square, mark size=1.2, cyan!100]
   %  [dotted,mark = square, mark size=1., mark options={solid, fill=cyan}, line width = 0.8pt, cyan!100]
   %  table[y=L11G8t2UCOmega4beta8,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
   %  \addlegendentry{\footnotesize UC-$\Omega=4$, $\beta=8$}

    \addplot
    %[dash dot, mark = o , cyan!90]
   % [dotted,mark = square, mark size=1.2, cyan!100]
    [ dotted %dashed
    ,mark = +, mark size=2.4, mark options={solid, fill=cyan}, line width = 0.6pt, cyan!100]
    table[y=L11G8t2UCOmega4beta6,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize UC-$\Omega=4$, $\beta=6$}

    \addplot
    %[dash dot, mark = o , cyan!90]
   % [dotted,mark = square, mark size=1.2, cyan!100]
    [,mark = o, mark size=2.4, mark options={solid, fill=cyan}, line width = 0.5pt, cyan!100]
    table[y=L11G8t2UCOmega6beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\footnotesize UC-$\Omega=6$, $\beta=3$}
    
   %  \addplot
   %  %[dash dot, mark = o , cyan!90]
   % % [dotted,mark = square, mark size=1.2, cyan!100]
   %  [dotted,mark = square, mark size=0.7, line width = 0.7pt, mark options={solid, fill=cyan}, cyan!100]
   %  table[y=L11G3t1UCOmega12beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
   %  \addlegendentry{\small UC-$\Omega=12$, $\beta=1$}
    
    %\addplot
    %[dash dot, mark = o , cyan!90]
    %[dotted,mark = o, mark size=1.2, cyan!100]
    %[,mark = triangle, mark size=1.,mark options={solid, fill=green}, green!100]
    %table[y=L11G8t2MIMOOmega11beta1LC,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    %\addlegendentry{\footnotesize MIMO-$\Omega=11$, $\beta=1$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \addplot
    % %[mark = square, black!90]
    % [mark = +, red!100]
    % table[y=L10G5t1COVOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize COV-$\Omega=4$, $\beta=4$}

    % \addplot
    % %[mark = square, black!90]
    % [dashed,mark = +, blue!100]
    % table[y=L10G5t1MCOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=4$} 
    
    % \addplot
    % [dash dot, mark = + , black!90]
    % %[ red!100]
    % table[y=L10G5t1MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small MS-$\Omega=4$, $\beta=3$}

    % \addplot
    % %[dash dot, mark = o , cyan!90]
    % [dotted,mark = +, mark options={solid, fill=cyan}, cyan!100]
    % table[y=L10G5t1UCmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small UC-$\Omega=4$, $\beta=4$}     


    
   %  \addplot
   % % [dash dot, mark = o , gray!60]
   %  [dash dot, Camel!90]
   %  table[y=RsymproposedL10G3t1omg8,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=8$, $\beta=1$}
   %   \addplot
   %  [dash dot, Asparagus!100]
   % % [dash dot, mark = o , brown!90]
   %  table[y=RsymproposedL10G3t1omg10,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=10$, $\beta=1$}

   % % Example of adding a dashed oval around a specific curve
   %  \node[draw, dashed, red, ellipse, minimum width=10cm, minimum height=5cm] at (axis cs:10,15) {};
   %  % Example of adding a dotted circle around a specific curve
   %  \node[draw, dotted, blue, circle, minimum size=5cm] at (axis cs:20,25) {};
    % Example of adding a dash-dotted oval around a specific curve
    % \node[draw, dash dot, green, ellipse, minimum width=6cm, minimum height=3cm] at (axis cs:30,20) {};

    

    \end{axis}






    \end{tikzpicture}
    }
    %\vspace{-1mm}
    \caption{The symmetric rates of MC, UC, Ext-MS and Ext-Sh with $(L,G,t)=(11,8,2)$.%$t=0$ 
    }
    \label{fig:Plot_SOTA_MC_UC_MC_MS_WSA_t2}
%\end{figure}

==> Figs/Plot_Scalibility_1.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    % \begin{axis}
    % [
    % width = 0.8\columnwidth,
    % height = 0.6\columnwidth,
    % % put axis lines at left and bottom
    % axis lines = left,
    % % control axis labels
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
    % ylabel near ticks,
    % % control legend position
    % legend pos = north west,
    % legend style = {cells={align=center}},
    % % control size of tick marks (10,20,30,etc)
    % ticklabel style={font=\smaller},
    % % control major grids
    % %grid=both,
    % %major grid style={line width=.2pt,draw=gray!30},
    % % control minor grids
    % %grid style={line width=.1pt, draw=gray!10},
    % %minor tick num=5,
    % ybar interval=0.8,
    % ymin = 0,
    % ]
    \begin{axis}[
        %width = \columnwidth,
        %height = \columnwidth,
        axis lines = left,
        xlabel = \smaller {Transmitter-side spatial multiplexing gain $L$},
        ylabel = \smaller {Achievable DoF},
        ylabel near ticks,
        xlabel near ticks,
        legend pos = north west,
        legend columns=3,
        %legend rows=2,
        legend style = {
            nodes={scale=0.99, transform shape},
            cells={align=center},
            % Adjust the dimensions of the legend here
            at={(0.01,1)},
            anchor=north west,
            %draw=none,
            font=\small
        },
        ybar interval=0.8,
        ymin = 0,
        ymax = 100,
        xmin = 8,
        xmax=28,
        ticklabel style={font=\smaller},
        grid=both,
        major grid style={line width=.2pt,draw=gray!30},
        bar width=0.5cm, % Adjust the bar width here
    ]

    % \addplot 
    % [black,fill = brown!30]
    % table
    % [x=TxAntenna,y=dofG8mimo]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-MIMO}
    
    % \addplot 
    % [black,fill = red!40]
    % table
    % [x=TxAntenna,y=dofG8mst1]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-MS}
    
    % \addplot
    % [black,fill = magenta!50]
    % table
    % [x=TxAntenna,y=dofG8wsat1]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-\cite{salehi2022multi}}

    %     \addplot 
    % [black,fill = black!40]
    % table
    % [x=TxAntenna,y=dofG8propt1]
    % {Figs/DoF_Scalability.tex};
    %     \addlegendentry{\tiny $G=8,t=1$-Th~\ref{Th:DoF}}

    
    %  \addplot 
    % [black,fill = brown!30]
    % table
    % [x=TxAntenna,y=dofG16mimo]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-MIMO}
    
    % \addplot 
    % [black,fill = red!40]
    % table
    % [x=TxAntenna,y=dofG16mst2]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-MS}

    % \addplot
    % [black,fill = magenta!10]
    % table
    % [x=TxAntenna,y=dofG16wsat2]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-\cite{salehi2022multi}}
    
    % \addplot 
    % [black,fill = black!40]
    % table
    % [x=TxAntenna,y=dofG16propt2]
    % {Figs/DoF_Scalability.tex};
    %     \addlegendentry{\tiny $G=16,t=2$-Th~\ref{Th:DoF}}

%  \addplot 
%     [black,fill=brown!30,pattern=grid,pattern color=brown]
%     table
%     [x=TxAntenna,y=dofG16mimo]
%     {Figs/DoF_Scalability.tex};
%     \addlegendentry{\tiny $G=16,t=2$-MIMO}
    
% \addplot 
%     [black,fill=red!40,pattern=crosshatch,pattern color=red]
%     table
%     [x=TxAntenna,y=dofG16mst2]
%     {Figs/DoF_Scalability.tex};
%     \addlegendentry{\tiny $G=16,t=2$-MS}

% \addplot
%     [black,fill=magenta!50,pattern=crosshatch,pattern color=magenta]
%     table
%     [x=TxAntenna,y=dofG16wsat2]
%     {Figs/DoF_Scalability.tex};
%     \addlegendentry{\tiny $G=16,t=2$-\cite{salehi2022multi}}
    
% \addplot 
%     [black,fill=black!40,pattern=horizontal lines,pattern color=black]
%     table
%     [x=TxAntenna,y=dofG16propt2]
%     {Figs/DoF_Scalability.tex};
%     \addlegendentry{\tiny $G=16,t=2$-Th~\ref{Th:DoF}}

% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addplot 
    [black,fill=brown!30]
    table
    [x=TxAntenna,y=dofGmimo]
    {Figs/DoF_Scalability1.tex};
    \addlegendentry{\smaller MU-MIMO}

    \addplot 
    [black,fill=black!50]
    table
    [x=TxAntenna,y=dofG8propt1]
    {Figs/DoF_Scalability1.tex};
    \addlegendentry{\smaller $G=8,t=1$}
    
    \addplot 
    [black,fill=red!50]
    table
    [x=TxAntenna,y=dofG16propt1]
    {Figs/DoF_Scalability1.tex};
    \addlegendentry{\smaller $G=16,t=1$}
    
    \addplot
    [black,fill=magenta!40]
    table
    [x=TxAntenna,y=dofG8propt3]
    {Figs/DoF_Scalability1.tex};
    \addlegendentry{\smaller $G=8,t=3$}

  \addplot
    [black,fill=blue!30]
    table
    [x=TxAntenna,y=dofG16propt3]
    {Figs/DoF_Scalability1.tex};
    \addlegendentry{\smaller $G=16,t=3$}


    % \addplot 
    % [black,fill=red!40,pattern=crosshatch,pattern color=red]
    % table
    % [x=TxAntenna,y=dofG8mst3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-MS}

    % \addplot
    % [black,fill=magenta!50,pattern=crosshatch,pattern color=magenta]
    % table
    % [x=TxAntenna,y=dofG8wsat3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-\cite{salehi2022multi}}
    
    % \addplot 
    % [black,fill=black!40,pattern=crosshatch,pattern color=black]
    % table
    % [x=TxAntenna,y=dofG8propt3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-Th~\ref{Th:DoF}}
%%%%%%%%%%%%%%%%%%%%
    %    \addplot 
    % [black,fill=brown!30]
    % table
    % [x=TxAntenna,y=dofG8mimo]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8$-MIMO}
    
    % \addplot 
    % [black,fill=red!40,pattern=grid,pattern color=red]
    % table
    % [x=TxAntenna,y=dofG8mst1]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-MS}
    
    % \addplot
    % [black,fill=magenta!50,pattern=grid,pattern color=magenta]
    % table
    % [x=TxAntenna,y=dofG8wsat1]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-\cite{salehi2022multi}}

    % \addplot 
    % [black,fill=black!40,pattern=grid,pattern color=black]
    % table
    % [x=TxAntenna,y=dofG8propt1]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=1$-Th~\ref{Th:DoF}}

    % \addplot 
    % [black,fill=red!40,pattern=crosshatch,pattern color=red]
    % table
    % [x=TxAntenna,y=dofG8mst3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-MS}

    % \addplot
    % [black,fill=magenta!50,pattern=crosshatch,pattern color=magenta]
    % table
    % [x=TxAntenna,y=dofG8wsat3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-\cite{salehi2022multi}}
    
    % \addplot 
    % [black,fill=black!40,pattern=crosshatch,pattern color=black]
    % table
    % [x=TxAntenna,y=dofG8propt3]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=8,t=3$-Th~\ref{Th:DoF}}
            % \addplot 
            % [black,fill=brown!30]
            % table
            % [x=TxAntenna,y=dofG8mimo]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8$-MIMO}
            
            % \addplot 
            % [black,fill=red!40]
            % table
            % [x=TxAntenna,y=dofG8mst1]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=1$-MS}
            
            % \addplot
            % [black,fill=magenta!50]
            % table
            % [x=TxAntenna,y=dofG8wsat1]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=1$-\cite{salehi2022multi}}

            % \addplot 
            % [black,fill=black!40]
            % table
            % [x=TxAntenna,y=dofG8propt1]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=1$-Th~\ref{Th:DoF}}

            % \addplot 
            % [black,fill=red!40]
            % table
            % [x=TxAntenna,y=dofG8mst3]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=3$-MS}

            % \addplot
            % [black,fill=magenta!50]
            % table
            % [x=TxAntenna,y=dofG8wsat3]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=3$-\cite{salehi2022multi}}
            
            % \addplot 
            % [black,fill=black!40]
            % table
            % [x=TxAntenna,y=dofG8propt3]
            % {Figs/DoF_Scalability.tex};
            % \addlegendentry{$G=8,t=3$-Th~\ref{Th:DoF}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \addplot 
    % [black,fill=brown!30,pattern=crosshatch,pattern color=brown]
    % table
    % [x=TxAntenna,y=dofG16mimo]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16$-MIMO}
    
    % \addplot 
    % [black,fill=red!40,pattern=crosshatch,pattern color=red]
    % table
    % [x=TxAntenna,y=dofG16mst2]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-MS}

    % \addplot
    % [black,fill=magenta!50,pattern=crosshatch,pattern color=magenta]
    % table
    % [x=TxAntenna,y=dofG16wsat2]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-\cite{salehi2022multi}}
    
    % \addplot 
    % [black,fill=black!40,pattern=crosshatch,pattern color=black]
    % table
    % [x=TxAntenna,y=dofG16propt2]
    % {Figs/DoF_Scalability.tex};
    % \addlegendentry{\tiny $G=16,t=2$-Th~\ref{Th:DoF}}

    
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Achievable DoF of UC and MU-MIMO.
    %The effect of $L$, $G$, and $t$ on the achievable DoF for $t\in\{1,3\}$, and $G\in\{8,16\}$.
    }
    \label{fig:plot_scal}
%\end{figure}

==> Figs/Plot_Symmetric_rate_MC_Scalability.tex <==
%\begin{figure}[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

   \resizebox{\columnwidth}{!}{%
     %\resizebox{0.67\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [files/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    legend style={
        nodes={scale=0.99, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\smaller, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    

    % \addplot
    % %[mark = square, black!90]
    % [mark = o, mark size=1.2, black!100]
    % table[y=L7G21COVOmega5beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize COV-$\Omega=5$, $\beta=2$}

    % \addplot
    % %[mark = square, black!90]
    % [dashed,mark = o, mark size=1.2, blue!100]
    % table[y=L7G21MCOmega8beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize MC-$\Omega=8$, $\beta=1$} 
    
    % \addplot
    % [dash dot, mark = o, mark size=1.2 , black!90]
    % %[ red!100]
    % table[y=L7G2t1MSOmega3beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small MS-$\Omega=2$, $\beta=3$}
    % \addplot
    % %[dash dot, mark = o , cyan!90]
    % %[dotted,mark = o, mark size=1.2, cyan!100]
    % [dotted,mark = o, mark size=1.2,mark options={solid, fill=cyan}, cyan!100]
    % table[y=L7G2t1UCOmega5beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small UC-$\Omega=5$, $\beta=2$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
   \addplot
    [dashed,mark = square,  mark options={solid, fill=blue!100}, mark size=2.4, blue!100]
    table[y=L11G8t2MCOmega4beta6,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC, $(11,8,2,4,6)$
    %-\footnotesize$\Omega=4$, $\beta=6$%-L=11,G=8,t=2
    } 

    \addplot
    [,mark = square, mark size=2.4,mark options={solid, fill=red}, red!100]
    table[y=L11G8t2MIMOOmega11beta1LC,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MU-MIMO, $(11,8,2,11,1)$
    %-\footnotesize$\Omega=11$, $\beta=1$%-L=11,G=8,t=2
    }
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot
    %[mark = square, black!90]
    [dashed,mark = o,  mark options={solid, fill=blue!100}, mark size=2.4, blue!100]
    table[y=L7G5t2MCOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC, $(7,5,2,5,3)$ %$\Omega=5$, $\beta=3$
    %-L=7,G=5,t=2
    }
    
 \addplot
     %[dash dot, mark = o , cyan!90]
    %%[dotted,mark = o, mark size=1.2, cyan!100]
    [,mark = o, mark size=2.4,mark options={solid, fill=red}, red!100]
    table[y=L7G5t0MIMOOmega7beta1LC,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MU-MIMO, $(7,5,2,7,1)$
    %-L=7,G=5,t=2
    }
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \addplot
    % %[mark = square, black!90]
    % [mark = triangle, mark size=1.8, black!50]
    % table[y=L11G31COVOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small COV-\footnotesize$\Omega=5$, $\beta=4$-L=11,G=3,t=1}

    \addplot
    %[mark = square, black!90]
    [dashed,mark = star, mark size=2.4, blue!100]
    table[y=L11G31MCOmega7beta2,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MC, $(11,3,1,7,2)$
    %-\footnotesize$\Omega=7$, $\beta=2$
    %-L=11,G=3,t=1
    } 

    % % \addplot
    % % %[mark = square, black!90]
    % % [dash dots,mark = star, mark size=1.2, blue!100]
    % % table[y=L11G31MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % % \addlegendentry{\small MC-\footnotesize$\Omega=4$, $\beta=3$-L=11,G=3,t=1} 

    
    \addplot
    [,mark = star, mark size=2.4, red!100]
    table[y=L11G3t0MIMOOmega11beta1LC,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    \addlegendentry{\small MU-MIMO, $(11,3,1,11,1)$
    %-\footnotesize$\Omega=11$, $\beta=1$
    %-L=11,G=3,t=1
    }


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    %    \addplot
    % %[mark = square, black!90]
    % [mark = triangle, mark size=1.2, black!90]
    % table[y=L10G5t1COVOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize COV-$\Omega=4$, $\beta=4$}


    % \addplot
    % %[mark = square, black!90]
    % [dashed,mark = triangle, mark size=1.2,  mark options={solid, fill=blue!100}, blue!100]
    % table[y=L10G5t1MCOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=4$}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    % \addplot
    % %[mark = square, black!90]
    % [dashed,mark = o,  mark options={solid, fill=blue!100}, mark size=1.2, blue!100]
    % table[y=L7G21MCOmega8beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize MC-$\Omega=8$, $\beta=1$} 

    % \addplot
    % %[dash dot, mark = o , cyan!90]
    % %[dotted,mark = o, mark size=1.2, cyan!100]
    % [,mark = , mark size=1.2,mark options={solid, fill=green}, green!100]
    % table[y=L7G2t0MIMOOmega7beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small MIMO-$t=0$, $\Omega=7$, $\beta=1$}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %  \addplot
   %  [dash dot, mark = square, mark size=1.2 , black!90]
   %  %[ red!100]
   %  table[y=L11G31MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
   %  \addlegendentry{\small MS-$\Omega=4$, $\beta=3$}

   %  \addplot
   %  %[dash dot, mark = o , cyan!90]
   % % [dotted,mark = square, mark size=1.2, cyan!100]
   %  [dotted,mark = square, mark size=1.2, mark options={solid, fill=cyan}, cyan!100]
   %  table[y=L11G31UCOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
   %  \addlegendentry{\small UC-$\Omega=5$, $\beta=3$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \addplot
    % %[mark = square, black!90]
    % [mark = +, red!100]
    % table[y=L10G5t1COVOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize COV-$\Omega=4$, $\beta=4$}

    % \addplot
    % %[mark = square, black!90]
    % [dashed,mark = +, blue!100]
    % table[y=L10G5t1MCOmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=4$} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %   \addplot
  %   %[mark = square, black!90]
  %   [dashed,mark = o,  mark options={solid, fill=blue!100}, mark size=1.2, blue!100]
  %   table[y=L7G5t2MCOmega5beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
  %   \addlegendentry{\footnotesize MC-$\Omega=5$, $\beta=3$}
    
  % \addplot
  %   %[dash dot, mark = o , cyan!90]
  %   %[dotted,mark = o, mark size=1.2, cyan!100]
  %   [,mark = o, mark size=1.2,mark options={solid, fill=red}, red!100]
  %   table[y=L7G5t0MIMOOmega7beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
  %   \addlegendentry{\small MIMO-$t=0$, $\Omega=7$, $\beta=1$}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
%    \addplot
%     [dashed,mark = square,  mark options={solid, fill=blue!100}, mark size=1., blue!100]
%     table[y=L11G8t2MCOmega4beta6,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\footnotesize MC-$\Omega=4$, $\beta=6$} 

%     \addplot
%     [,mark = square, mark size=1.,mark options={solid, fill=red}, red!100]
%     table[y=L11G8t2MIMOOmega11beta1,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
%     \addlegendentry{\small MIMO-$t=0$, $\Omega=11$, $\beta=1$}
    
    % \addplot
    % [dash dot, mark = + , black!90]
    % %[ red!100]
    % table[y=L10G5t1MSOmega4beta3,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small MS-$\Omega=4$, $\beta=3$}

    % \addplot
    % %[dash dot, mark = o , cyan!90]
    % [dotted,mark = +, mark options={solid, fill=cyan}, cyan!100]
    % table[y=L10G5t1UCmega4beta4,x=SNR]{Figs/Symmetric_rate_Prop_SOTA_Comparison.tex};
    % \addlegendentry{\small UC-$\Omega=4$, $\beta=4$}     


    
   %  \addplot
   % % [dash dot, mark = o , gray!60]
   %  [dash dot, Camel!90]
   %  table[y=RsymproposedL10G3t1omg8,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=8$, $\beta=1$}
   %   \addplot
   %  [dash dot, Asparagus!100]
   % % [dash dot, mark = o , brown!90]
   %  table[y=RsymproposedL10G3t1omg10,x=SNR]{Figs/data_Plot7_omg.tex};
   %  \addlegendentry{\footnotesize $\Omega=10$, $\beta=1$}


    \end{axis}

    \end{tikzpicture}
    }
    %\vspace{-1mm}
    \caption{Symmetric rate of MU-MIMO vs MC for different $(L,G,t,\Omega,\beta)$. 
    %schemes to linear MIMO schemes with no CC  %($t=0$)
    }
    \label{fig:COV_ZF_MC_Scalability}
%\end{figure}
